Annihilators of Ideals of Exterior Algebras

The Orlik-Solomon algebra A of a matroid is isomorphic to the quotient of an exterior algebra E by a defining ideal I. We find an explicit presentation of the annihilator ideal of I or, equivalently, the E-module dual to A. As an application of that we provide a necessary, combinatorial condition for the algebra A to be quadratic. We show that this is stronger than matroid being line-closed thereby resolving (negatively) a conjecture by Falk. We also show that our condition is not sufficient for the quadraticity.

==> 932fig.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2141,2147)(0,-10)
\texture{55888888 88555555 5522a222 a2555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 55a222a2 22555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 5522a222 a2555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 55a222a2 22555555 55888888 88555555 552a2a2a 2a555555 }
\put(1046,2070){\shade\ellipse{52}{52}}
\put(1046,2070){\ellipse{52}{52}}
\put(34,174){\shade\ellipse{52}{52}}
\put(34,174){\ellipse{52}{52}}
\put(2056,174){\shade\ellipse{52}{52}}
\put(2056,174){\ellipse{52}{52}}
\put(564,1179){\shade\ellipse{52}{52}}
\put(564,1179){\ellipse{52}{52}}
\put(1158,1185){\shade\ellipse{52}{52}}
\put(1158,1185){\ellipse{52}{52}}
\put(742,812){\shade\ellipse{52}{52}}
\put(742,812){\ellipse{52}{52}}
\put(1519,1193){\shade\ellipse{52}{52}}
\put(1519,1193){\ellipse{52}{52}}
\put(1046,174){\shade\ellipse{52}{52}}
\put(1046,174){\ellipse{52}{52}}
\put(1235,576){\shade\ellipse{52}{52}}
\put(1235,576){\ellipse{52}{52}}
\path(34,174)(1046,2070)(2056,174)(34,174)
\path(576,1179)(1511,1179)(1046,182)(564,1179)
\path(34,174)(1172,1185)
\path(1046,2070)(1234,578)
\path(2056,174)(753,807)
\put(1223,1231){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}2}}}}}
\put(1597,1231){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}6}}}}}
\put(579,792){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}5}}}}}
\put(2079,4){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}4}}}}}
\put(1022,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}3}}}}}
\put(8,8){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(1126,2047){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}7}}}}}
\put(462,1235){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}9}}}}}
\put(1335,591){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}8}}}}}
\end{picture}
}


==> cross.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1723,1767)(0,-10)
\put(41,1677){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}4}}}}}
\put(1124,1677){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}2}}}}}
\put(631,1677){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}3}}}}}
\put(1662,1677){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(397,588){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}5}}}}}
\put(1210,588){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}7}}}}}
\texture{55888888 88555555 5522a222 a2555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 55a222a2 22555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 5522a222 a2555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 55a222a2 22555555 55888888 88555555 552a2a2a 2a555555 }
\put(832,112){\shade\ellipse{42}{42}}
\put(832,112){\ellipse{42}{42}}
\put(29,1616){\shade\ellipse{42}{42}}
\put(29,1616){\ellipse{42}{42}}
\put(1633,1616){\shade\ellipse{42}{42}}
\put(1633,1616){\ellipse{42}{42}}
\put(591,1618){\shade\ellipse{42}{42}}
\put(591,1618){\ellipse{42}{42}}
\put(1077,1617){\shade\ellipse{42}{42}}
\put(1077,1617){\ellipse{42}{42}}
\put(550,639){\shade\ellipse{42}{42}}
\put(550,639){\ellipse{42}{42}}
\put(1112,642){\shade\ellipse{42}{42}}
\put(1112,642){\ellipse{42}{42}}
\put(833,1163){\shade\ellipse{42}{42}}
\put(833,1163){\ellipse{42}{42}}
\path(29,1616)(832,112)(1633,1616)(29,1616)
\path(1079,1614)(548,636)
\path(593,1614)(1115,642)
\put(918,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}6}}}}}
\put(933,1121){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}8}}}}}
\end{picture}
}

